Enhanced Deep Speech Separation in Clustered Ad Hoc Distributed Microphone Environments

Ad-hoc distributed microphone environments, where microphone locations and numbers are unpredictable, present a challenge to traditional deep learning models, which typically require fixed architectures. To tailor deep learning models to accommodate arbitrary array configurations, the Transform-Average-Concatenate (TAC) layer was previously introduced. In this work, we integrate TAC layers with dual-path transformers for speech separation from two simultaneous talkers in realistic settings. However, the distributed nature makes it hard to fuse information across microphones efficiently. Therefore, we explore the efficacy of blindly clustering microphones around sources of interest prior to enhancement. Experimental results show that this deep cluster-informed approach significantly improves the system's capacity to cope with the inherent variability observed in ad-hoc distributed microphone environments.

==> scheme_classical.tex <==
\tikzset{%
	block/.style={line width=0.3mm,draw,align=center,%
		minimum height=4ex%
	},%
	output/.style={block,fill=yellow!40},%
    feat/.style={block,fill=blue!20},%
    clust/.style={block,fill=black!40!green!40},%
    tau/.style={block,fill={rgb:orange,1;yellow,2;pink,5}},%
    dnn/.style={block,fill={rgb:red,3;yellow,2;pink,1}},%
	connect/.style={draw, line width=0.3mm},%
	to/.style={connect,->, line width=0.3mm},%
	from/.style={line width=0.3mm,connect,<-}%
}%

% \definecolor{ColorDNN}{RGB}{148, 102, 255}
% \definecolor{ColorDNN}{RGB}{0, 135, 135}
\definecolor{ColorDNN}{RGB}{0, 90, 90}
\definecolor{TextColorDNN}{RGB}{0, 20, 20}


\tikzset{
  shadowtext/.style={
    execute at end picture={
      \fill [color=red, opacity=0] ([xshift=-1ex,yshift=-1ex]current bounding box.south west) rectangle ([xshift=1ex,yshift=1ex]current bounding box.north east);
    }
  }
}

\newcommand{\microphone}{%
    \tikz{
        \begin{scope}
            \clip (-.3em,-.4ex) rectangle (1.3em,1.5ex);
            \fill[black, rounded corners=1.5ex] (-.3em,-.4ex) rectangle (1.3em,5.5ex);
        \end{scope}
        \fill[white, rounded corners=1.3ex] (-.1em,0) rectangle (1.1em,5.1ex);
        \fill[black, rounded corners=1.1ex] (0,.2ex) rectangle (1em,5ex);
        \foreach \pos in {2.5ex, 2.9ex, 3.3ex, 3.7ex}
            \fill[white, rounded corners=.1ex] (.35em,\pos) rectangle +(.8em,.25ex);
        \fill[black] (.4em,-.4ex) rectangle (.6em,-1.5ex);
        \fill[black] (0,-1.5ex) rectangle (1em,-2ex);
    }%
}

\begin{tikzpicture}[node distance=1.4em]%


\fill[color = ColorDNN, opacity = 0.25] (-0.5\columnwidth,-12.25ex) rectangle (0.5\columnwidth, -46.5ex); 
\draw[color=ColorDNN, dashed, line width=0.3mm] (-0.5\columnwidth,-12.25ex) rectangle (0.5\columnwidth, -46.5ex); 
\node[color = TextColorDNN, scale =1.11] at (0, -44ex) {\textbf{Replace with DNN-based array-agnostic processing}};

\node(feat_extr) [feat,minimum width=0.8\columnwidth] {Feature Extraction};

\node (mics) [above=3ex of feat_extr,minimum height=3ex,minimum width=0.3\columnwidth] {\tiny \microphone \hskip5ex \microphone \hskip5ex \huge $\cdots$  \hskip1ex \tiny \microphone};
\draw[to] (mics) -- (feat_extr) node[midway,right,xshift=1ex] {$\micnum \times \tMic_\ch(\t)$};

\node (FCM) [below=3ex of feat_extr,clust,minimum width=0.8\columnwidth] {Clustering Algorithm};
\draw[to] (feat_extr) -- (FCM) node[midway,right,xshift=1ex] {$\micnum \times \Feat$};

\node (mask) [below=6ex of FCM,output,xshift=0.0\columnwidth,minimum width=0.6\columnwidth] {Initial Masking: $\Mask_\cl$};
\node (FCM_mask) [below=3ex of feat_extr,minimum height=3ex,xshift=0.0\columnwidth,minimum width=0.6\columnwidth] {};
\draw[to] (FCM) -- (mask) node[midway,right,xshift=1ex, yshift = 1.5ex] {$\clnum \times$ ref mic};

\node (delay) [below=3ex of mask,tau,minimum width=0.6\columnwidth] {Relative Delay Estimation: $\est{\delay}_\chcl$};
\draw[to] (mask) -- (delay) node[midway,right,xshift=1ex] {$\clnum \times \Mask_\cl$};

\node (DSB) [below=3ex of delay,output,xshift=-0.2125\columnwidth,minimum width=0.375\columnwidth] {DSB};
\node (FCM_DSB) [below=4ex of feat_extr,minimum height=3ex,xshift=-0.38\columnwidth,minimum width=0.2\columnwidth] {};
\node (DSB_FCM) [below=3ex of delay,minimum height=3ex,xshift=-0.38\columnwidth,minimum width=0.2\columnwidth] {};
\draw[to] (FCM_DSB) -- (DSB_FCM) node[midway,right,xshift=1.2ex,yshift=-6.5ex, rotate=90] {hard clusters};
\node (delay_DSB) [below=4ex of mask,minimum height=3ex,minimum width=0.1\columnwidth,xshift=-0.09\columnwidth] {};
\node (DSB_delay) [below=3ex of delay,minimum height=3ex,minimum width=0.6\columnwidth,xshift=-0.09\columnwidth] {};
\draw[to] (delay_DSB) -- (DSB_delay) node[midway,right,xshift=1ex] {$\clnum \times \est{\delay}_\chcl$};

\node (FMVA_DSB) [below=3ex of delay,output,xshift=0.2125\columnwidth,minimum width=0.375\columnwidth] {FMVA-DSB};
\node (FCM_FMVA_DSB) [below=4ex of feat_extr,minimum height=3ex,xshift=0.38\columnwidth,minimum width=0.2\columnwidth] {};
\node (FMVA_DSB_FCM) [below=3ex of delay,minimum height=3ex,xshift=0.38\columnwidth,minimum width=0.2\columnwidth] {};
\draw[to, color = white] (FCM_FMVA_DSB) -- (FMVA_DSB_FCM) node[midway,right,fill=white, scale=0.7, xshift=-1.9ex,yshift=-7.75ex, rotate=90, color=white] {soft clusters};
\draw[to, color = white] (FCM_FMVA_DSB) -- (FMVA_DSB_FCM) node[midway,right,fill=ColorDNN, scale=0.7, xshift=-1.9ex,yshift=-7.75ex, rotate=90, color=ColorDNN, opacity = 0.25] {soft clusters};
\draw[to, opacity = 1] (FCM_FMVA_DSB) -- (FMVA_DSB_FCM) node[midway,right,xshift=-1.5ex,yshift=-6.5ex, rotate=90] {soft clusters};
\node (delay_FMVA_DSB) [below=4ex of mask,minimum height=3ex,minimum width=0.1\columnwidth,xshift=0.09\columnwidth] {};
\node (FMVA_DSB_delay) [below=3ex of delay,minimum height=3ex,minimum width=0.1\columnwidth,xshift=0.09\columnwidth] {};
\draw[to] (delay_FMVA_DSB) -- (FMVA_DSB_delay) node[midway,left,xshift=-2ex,yshift=-4ex] { };

\node (postfilt) [below=3ex of DSB,output,xshift=-0.0\columnwidth,minimum width=0.375\columnwidth] {Postfilter: $\Mask^{\text{Post}}_\cl$};
\node (DSB_postfilt) [below=3ex of DSB,minimum height=3ex,minimum width=0.1\columnwidth] {};
\draw[to] (DSB) -- (DSB_postfilt) node[midway,right,xshift=1ex] {$\clnum \times \est{\tSrc}_{\cl}$};

\node (FMVA_postfilt) [below=3ex of FMVA_DSB,output,xshift=-0.0\columnwidth,minimum width=0.375\columnwidth, dashed] {Postfilter: $\Mask^{\text{Post}}_\cl$};
\node (FMVA_DSB_postfilt) [below=3ex of FMVA_postfilt,minimum height=3ex,minimum width=0.1\columnwidth] {};
\draw[to] (FMVA_DSB) -- (FMVA_postfilt) node[midway,right,xshift=1ex] {$\clnum \times \est{\tSrc}_{\cl}$};

% \fill[color = ColorDNN, opacity = 0.25] (-0.5\columnwidth,-12.25ex) rectangle (0.5\columnwidth, -46.5ex); 
% \draw[color=ColorDNN, dashed, line width=0.3mm] (-0.5\columnwidth,-12.25ex) rectangle (0.5\columnwidth, -46.5ex); 
% \node[color = ColorDNN] at (0, -44ex) {Replace with DNN-based array-agnostic processing};

\begin{scope}[on background layer]
    \draw[to, color=gray] (mics.east) -- ++(0.25\columnwidth,0) -- ++(0,-25.25ex) -- (mask.east);
    \draw[to, color=gray] (mics.east) -- ++(0.25\columnwidth,0) -- ++(0,-32.5ex) -- (delay.east);
    \draw[to] (mics.west) -- ++(-0.25\columnwidth,0) -- ++(0,-39.75ex) -- (DSB.west);
    \draw[to] (mics.east) -- ++(0.25\columnwidth,0) -- ++(0,-39.75ex) -- (FMVA_DSB.east);
\end{scope}

\end{tikzpicture}%
